Hadron masses and baryonic scales in $G_2$-QCD at finite density

The QCD phase diagram at densities relevant to neutron stars remains elusive, mainly due to the fermion-sign problem. At the same time, a plethora of possible phases has been predicted in models. Meanwhile $G_2$-QCD, for which the $SU(3)$ gauge group of QCD is replaced by the exceptional Lie group $G_2$, does not have a sign problem and can be simulated at such densities using standard lattice techniques. It thus provides benchmarks to models and functional continuum methods, and it serves to unravel the nature of possible phases of strongly interacting matter at high densities. Instrumental in understanding these phases is that $G_2$-QCD has fermionic baryons, and that it can therefore sustain a baryonic Fermi surface. Because the baryon spectrum of $G_2$-QCD also contains bosonic diquark and probably other more exotic states, it is important to understand this spectrum before one can disentangle the corresponding contributions to the baryon density. Here we present the first systematic study of this spectrum from lattice simulations at different quark masses. This allows us to relate the mass hierarchy, ranging from scalar would-be-Goldstone bosons and intermediate vector bosons to the $G_2$-nucleons and deltas, to individual structures observed in the total baryon density at finite chemical potential.

==> plots/MassProton_8_16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,352){\makebox(0,0){\strut{}0.90}}%
      \put(1443,352){\makebox(0,0){\strut{}0.95}}%
      \put(2405,352){\makebox(0,0){\strut{}1.00}}%
      \put(3368,352){\makebox(0,0){\strut{}1.05}}%
      \put(4330,352){\makebox(0,0){\strut{}1.10}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$a m_{\text{Proton}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MassProton_8_16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Mass_8_16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(558,352){\makebox(0,0){\strut{}0.60}}%
      \put(1335,352){\makebox(0,0){\strut{}0.70}}%
      \put(2113,352){\makebox(0,0){\strut{}0.80}}%
      \put(2890,352){\makebox(0,0){\strut{}0.90}}%
      \put(3668,352){\makebox(0,0){\strut{}1.00}}%
      \put(4445,352){\makebox(0,0){\strut{}1.10}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$a m_{{d(0^+)}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Mass_8_16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/diquarkmass_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(384,799){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(384,1373){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(384,1947){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(384,2522){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,3096){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(985,352){\makebox(0,0){\strut{}0.148}}%
      \put(1996,352){\makebox(0,0){\strut{}0.152}}%
      \put(3007,352){\makebox(0,0){\strut{}0.156}}%
      \put(4018,352){\makebox(0,0){\strut{}0.160}}%
      \put(2501,112){\makebox(0,0){\strut{}$\kappa$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$a m_{d (0^{+})}$}}%
      \csname LTb\endcsname%
      \put(3788,2960){\makebox(0,0)[r]{\strut{}$a m_{d (1^{+})}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diquarkmass_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mass_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,723){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1126){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1529){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1932){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2335){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2738){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3141){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,160){\makebox(0,0){\strut{}}}%
      \put(929,160){\makebox(0,0){\strut{}$0^+$}}%
      \put(1378,160){\makebox(0,0){\strut{}$0^-$}}%
      \put(1828,160){\makebox(0,0){\strut{}$\frac{1}{2}^+$}}%
      \put(2277,160){\makebox(0,0){\strut{}$\frac{1}{2}^-$}}%
      \put(2726,160){\makebox(0,0){\strut{}$1^+$}}%
      \put(3175,160){\makebox(0,0){\strut{}$1^-$}}%
      \put(3625,160){\makebox(0,0){\strut{}$\frac{3}{2}^+$}}%
      \put(4074,160){\makebox(0,0){\strut{}$\frac{3}{2}^-$}}%
      \put(4523,160){\makebox(0,0){\strut{}}}%
      \put(4619,320){\makebox(0,0)[l]{\strut{}0}}%
      \put(4619,666){\makebox(0,0)[l]{\strut{}247}}%
      \put(4619,1020){\makebox(0,0)[l]{\strut{}500}}%
      \put(4619,1634){\makebox(0,0)[l]{\strut{}938}}%
      \put(4619,2421){\makebox(0,0)[l]{\strut{}1500}}%
      \put(4619,3121){\makebox(0,0)[l]{\strut{}2000}}%
      \put(208,1771){\makebox(0,0){\strut{}$a m$}}%
      \put(4890,1371){\makebox(0,0){\strut{}$m$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,667){\makebox(0,0){\strut{}$d$}}%
      \put(1378,836){\makebox(0,0){\strut{}$d$}}%
      \put(2726,852){\makebox(0,0){\strut{}$d$}}%
      \put(3175,1231){\makebox(0,0){\strut{}$d$}}%
      \put(1378,715){\makebox(0,0){\strut{}$\eta$}}%
      \put(1828,1634){\makebox(0,0){\strut{}$N$}}%
      \put(2277,1747){\makebox(0,0){\strut{}$N$}}%
      \put(3625,1763){\makebox(0,0){\strut{}$\Delta$}}%
      \put(4074,1876){\makebox(0,0){\strut{}$\Delta$}}%
      \put(929,1666){\makebox(0,0){\strut{}$d^*$}}%
      \put(1378,1884){\makebox(0,0){\strut{}$d^*$}}%
      \put(2726,1835){\makebox(0,0){\strut{}$d^*$}}%
      \put(3175,2271){\makebox(0,0){\strut{}$d^*$}}%
      \put(1378,1714){\makebox(0,0){\strut{}$\eta^*$}}%
      \put(1828,2932){\makebox(0,0){\strut{}$N^*$}}%
      \put(2277,3012){\makebox(0,0){\strut{}$N^*$}}%
      \put(3625,3020){\makebox(0,0){\strut{}$\Delta^*$}}%
      \put(4074,3028){\makebox(0,0){\strut{}$\Delta^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mass_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,723){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1126){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1529){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1932){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2335){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2738){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3141){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,160){\makebox(0,0){\strut{}}}%
      \put(929,160){\makebox(0,0){\strut{}$0^+$}}%
      \put(1378,160){\makebox(0,0){\strut{}$0^-$}}%
      \put(1828,160){\makebox(0,0){\strut{}$\frac{1}{2}^+$}}%
      \put(2277,160){\makebox(0,0){\strut{}$\frac{1}{2}^-$}}%
      \put(2726,160){\makebox(0,0){\strut{}$1^+$}}%
      \put(3175,160){\makebox(0,0){\strut{}$1^-$}}%
      \put(3625,160){\makebox(0,0){\strut{}$\frac{3}{2}^+$}}%
      \put(4074,160){\makebox(0,0){\strut{}$\frac{3}{2}^-$}}%
      \put(4523,160){\makebox(0,0){\strut{}}}%
      \put(4619,320){\makebox(0,0)[l]{\strut{}0}}%
      \put(4619,796){\makebox(0,0)[l]{\strut{}326}}%
      \put(4619,1050){\makebox(0,0)[l]{\strut{}500}}%
      \put(4619,1690){\makebox(0,0)[l]{\strut{}938}}%
      \put(4619,2511){\makebox(0,0)[l]{\strut{}1500}}%
      \put(4619,3241){\makebox(0,0)[l]{\strut{}2000}}%
      \put(208,1771){\makebox(0,0){\strut{}$a m$}}%
      \put(4890,1371){\makebox(0,0){\strut{}$m$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,796){\makebox(0,0){\strut{}$d$}}%
      \put(1289,779){\makebox(0,0){\strut{}$d$}}%
      \put(2726,844){\makebox(0,0){\strut{}$d$}}%
      \put(3175,812){\makebox(0,0){\strut{}$d$}}%
      \put(1558,820){\makebox(0,0){\strut{}$\eta$}}%
      \put(1828,1690){\makebox(0,0){\strut{}$N$}}%
      \put(2277,1779){\makebox(0,0){\strut{}$N$}}%
      \put(3625,1723){\makebox(0,0){\strut{}$\Delta$}}%
      \put(4074,1819){\makebox(0,0){\strut{}$\Delta$}}%
      \put(929,1771){\makebox(0,0){\strut{}$d^*$}}%
      \put(1289,1811){\makebox(0,0){\strut{}$d^*$}}%
      \put(2726,1876){\makebox(0,0){\strut{}$d^*$}}%
      \put(3175,1795){\makebox(0,0){\strut{}$d^*$}}%
      \put(1558,1835){\makebox(0,0){\strut{}$\eta^*$}}%
      \put(1828,3036){\makebox(0,0){\strut{}$N^*$}}%
      \put(2277,3101){\makebox(0,0){\strut{}$N^*$}}%
      \put(3625,3109){\makebox(0,0){\strut{}$\Delta^*$}}%
      \put(4074,3117){\makebox(0,0){\strut{}$\Delta^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass_105}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/onset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(384,831){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(384,1150){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(384,1469){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(384,1788){\makebox(0,0)[r]{\strut{}0.35}}%
      \put(384,2107){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(384,2426){\makebox(0,0)[r]{\strut{}0.45}}%
      \put(384,2745){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(384,3064){\makebox(0,0)[r]{\strut{}0.55}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.60}}%
      \put(733,352){\makebox(0,0){\strut{}0.96}}%
      \put(1238,352){\makebox(0,0){\strut{}0.98}}%
      \put(1743,352){\makebox(0,0){\strut{}1.00}}%
      \put(2249,352){\makebox(0,0){\strut{}1.02}}%
      \put(2754,352){\makebox(0,0){\strut{}1.04}}%
      \put(3260,352){\makebox(0,0){\strut{}1.06}}%
      \put(3765,352){\makebox(0,0){\strut{}1.08}}%
      \put(4270,352){\makebox(0,0){\strut{}1.10}}%
      \put(-176,1947){\makebox(0,0){\strut{}$a \mu$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$a m_{d(0^+)}/2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{onset}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/pd8_16_QND_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,531){\makebox(0,0)[r]{\strut{}0}}%
      \put(384,911){\makebox(0,0)[r]{\strut{}2}}%
      \put(384,1292){\makebox(0,0)[r]{\strut{}4}}%
      \put(384,1672){\makebox(0,0)[r]{\strut{}6}}%
      \put(384,2052){\makebox(0,0)[r]{\strut{}8}}%
      \put(384,2432){\makebox(0,0)[r]{\strut{}10}}%
      \put(384,2813){\makebox(0,0)[r]{\strut{}12}}%
      \put(384,3193){\makebox(0,0)[r]{\strut{}14}}%
      \put(480,352){\makebox(0,0){\strut{}0.0}}%
      \put(884,352){\makebox(0,0){\strut{}0.2}}%
      \put(1289,352){\makebox(0,0){\strut{}0.4}}%
      \put(1693,352){\makebox(0,0){\strut{}0.6}}%
      \put(2097,352){\makebox(0,0){\strut{}0.8}}%
      \put(2502,352){\makebox(0,0){\strut{}1.0}}%
      \put(2906,352){\makebox(0,0){\strut{}1.2}}%
      \put(3310,352){\makebox(0,0){\strut{}1.4}}%
      \put(3714,352){\makebox(0,0){\strut{}1.6}}%
      \put(4119,352){\makebox(0,0){\strut{}1.8}}%
      \put(4523,352){\makebox(0,0){\strut{}2.0}}%
      \put(4619,512){\makebox(0,0)[l]{\strut{} 0}}%
      \put(4619,1230){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(4619,1948){\makebox(0,0)[l]{\strut{} 1}}%
      \put(4619,2665){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(4619,3383){\makebox(0,0)[l]{\strut{} 2}}%
      \put(208,2187){\makebox(0,0){\strut{}$n_q$}}%
      \put(4794,2187){\makebox(0,0){\strut{}$\erw{P}$}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pd8_16_QND_105}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,717){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1127){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,1537){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(384,2358){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(384,2768){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(384,3178){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(480,352){\makebox(0,0){\strut{}0.00}}%
      \put(985,352){\makebox(0,0){\strut{}0.10}}%
      \put(1491,352){\makebox(0,0){\strut{}0.20}}%
      \put(1996,352){\makebox(0,0){\strut{}0.30}}%
      \put(2502,352){\makebox(0,0){\strut{}0.40}}%
      \put(3007,352){\makebox(0,0){\strut{}0.50}}%
      \put(3512,352){\makebox(0,0){\strut{}0.60}}%
      \put(4018,352){\makebox(0,0){\strut{}0.70}}%
      \put(4523,352){\makebox(0,0){\strut{}0.80}}%
      \put(-176,1947){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1567,1127){\makebox(0,0){\strut{}$d(0^{+})$}}%
      \put(2097,1537){\makebox(0,0){\strut{}$d(0^{-})$}}%
      \put(3495,2563){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{+})$}}%
      \put(3731,2973){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{-})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,717){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1127){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,1537){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(384,2358){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(384,2768){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(384,3178){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(480,352){\makebox(0,0){\strut{}0.00}}%
      \put(985,352){\makebox(0,0){\strut{}0.10}}%
      \put(1491,352){\makebox(0,0){\strut{}0.20}}%
      \put(1996,352){\makebox(0,0){\strut{}0.30}}%
      \put(2502,352){\makebox(0,0){\strut{}0.40}}%
      \put(3007,352){\makebox(0,0){\strut{}0.50}}%
      \put(3512,352){\makebox(0,0){\strut{}0.60}}%
      \put(4018,352){\makebox(0,0){\strut{}0.70}}%
      \put(4523,352){\makebox(0,0){\strut{}0.80}}%
      \put(-176,1947){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1537){\makebox(0,0){\strut{}$d(0^{+})$}}%
      \put(1920,1947){\makebox(0,0){\strut{}$d(0^{-})$}}%
      \put(3411,2358){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{+})$}}%
      \put(3613,2768){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{-})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_105}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_105_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(384,1199){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(384,1887){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(384,2574){\makebox(0,0)[r]{\strut{} 1}}%
      \put(384,3262){\makebox(0,0)[r]{\strut{} 10}}%
      \put(480,352){\makebox(0,0){\strut{}0.2}}%
      \put(929,352){\makebox(0,0){\strut{}0.4}}%
      \put(1378,352){\makebox(0,0){\strut{}0.6}}%
      \put(1828,352){\makebox(0,0){\strut{}0.8}}%
      \put(2277,352){\makebox(0,0){\strut{}1.0}}%
      \put(2726,352){\makebox(0,0){\strut{}1.2}}%
      \put(3175,352){\makebox(0,0){\strut{}1.4}}%
      \put(3625,352){\makebox(0,0){\strut{}1.6}}%
      \put(4074,352){\makebox(0,0){\strut{}1.8}}%
      \put(4523,352){\makebox(0,0){\strut{}2.0}}%
      \put(-176,2027){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1248,3200){\makebox(0,0)[r]{\strut{}$\kappa=0.162$}}%
      \csname LTb\endcsname%
      \put(1248,2960){\makebox(0,0)[r]{\strut{}$\kappa=0.211$}}%
      \csname LTb\endcsname%
      \put(1248,2720){\makebox(0,0)[r]{\strut{}$\kappa=0.147$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_105_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup

